Preliminary Results with Lattice Covariant Gauge

In this poster we present a few preliminary results obtained using our method to fix generic covariant gauges on the lattice. We have computed the gluon propagator and we have found a sensitive dependence on the gauge parameter.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave
 200 30 translate
 65 rotate
 /Helvetica findfont
 120 scalefont setfont
 20 20 moveto
 0.9 setgray
 (DRAFT) show
 grestore } def end
